Measuring Goal-Directedness

We define maximum entropy goal-directedness (MEG), a formal measure of goal-directedness in causal models and Markov decision processes, and give algorithms for computing it. Measuring goal-directedness is important, as it is a critical element of many concerns about harm from AI. It is also of philosophical interest, as goal-directedness is a key aspect of agency. MEG is based on an adaptation of the maximum causal entropy framework used in inverse reinforcement learning. It can measure goal-directedness with respect to a known utility function, a hypothesis class of utility functions, or a set of random variables. We prove that MEG satisfies several desiderata and demonstrate our algorithms with small-scale experiments.

==> results/eps2.tex <==

% >>> print(f"uu_means = {uu_means}")
% uu_means = [26.11672381 17.41589784 10.95791633  6.21389914  2.9314019   0.99904944
%   0.10377319  0.10073111  0.91571718]
% >>> print(f"uu_errors = {uu_errors}")
% uu_errors = [0.11092439 0.20158755 0.25013048 0.07771253 0.06176145 0.0033973
%  0.00235733 0.00290364 0.00744709]


\begin{tikzpicture}
    \begin{axis}[
        ylabel style={at={(axis description cs:0.08,.5)},anchor=south},
        xlabel=$\varepsilon$,
        ylabel=MEG of $\varepsilon$-greedy policy,
        xmin=0.05, xmax=.95,
        ymin=-2, ymax=30,
        ytick pos=left,
        xtick pos=bottom,
        xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        legend style={at={(0.75,.8)},anchor=south,legend cell align=left}
        ]
    \addplot[
        dashed,
        color=blue,
        mark=*, % This adds dots to the data points
        mark size=0.3pt % Adjust mark size to make it smaller
        % error bars/.cd,
        % y dir=both, % Direction of error bars
        % y explicit
    ] 
    % ku_means = [2.37143971e+01 1.54047940e+01 9.46185844e+00 5.04513555e+00
%  2.01066381e+00 4.69320539e-01 3.06564598e-02 1.74937937e-02
%  8.87818503e-02]
    plot coordinates {
        (.1,23.7) +- (0,0)
        (.2,15.4) +- (0,0)
        (.3,9.46) +- (0,0)
        (.4,5.00) +- (0,0)
        (.5,2.00) +- (0,0)
        (.6,0.40) +- (0,0)
        (.7,0.03) +- (0,0)
        (.8,0.01) +- (0,0)
        (.9,0.08) +- (0,00)
    };
    \addlegendentry{known utility}
    
    \addplot[
        smooth,
        color=orange,
         mark=*, % This adds dots to the data points
        mark size=0.3pt, % Adjust mark size to make it smaller
        error bars/.cd,
        y dir=both, % Direction of error bars
        y explicit,
    ]
    % uu_means = [26.11672381 17.41589784 10.95791633  6.21389914  2.9314019   0.99904944
%   0.10377319  0.10073111  0.91571718]
% >>> print(f"uu_errors = {uu_errors}")
% uu_errors = [0.11092439 0.20158755 0.25013048 0.07771253 0.06176145 0.0033973
%  0.00235733 0.00290364 0.00744709]
    plot coordinates {
        (.1,26.1) +- (0.11,0.11)
        (.2,17.4) +- (0.20,0.20)
        (.3,11.0) +- (0.25,0.25)
        (.4,6.2) +- (0.08,0.08)
        (.5,2.9) +- (0.06,0.06)
        (.6,1.0) +- (0.003,0.003)
        (.7,0.10) +- (0.002,0.002)
        (.8,0.10) +- (0.003,0.003)
        (.9,0.91) +- (0.007,0.007)
    };
    \addlegendentry{unknown-utility}
    
    \end{axis}
\end{tikzpicture}

==> results/goal_region2.tex <==

\begin{tikzpicture}
    \begin{axis}[
        ylabel style={at={(axis description cs:0.08,.5)},anchor=south},
        xlabel=Length of goal region (squares),
        ylabel=MEG of optimal policy,
        xmin=.8, xmax=4.2,
        ymin=5, ymax=50,
        ytick pos=left,
        xtick pos=bottom,
        xtick={1,2,3,4},
        xticklabels={1,2,3,4},
        legend style={at={(0.75,.8)},anchor=south,legend cell align=left}
        ]
    \addplot[
        dashed,
        color=blue,
        mark=*, % This adds dots to the data points
        mark size=0.3pt % Adjust mark size to make it smaller
        % error bars/.cd,
        % y dir=both, % Direction of error bars
        % y explicit
    ] 
    %[37.83968719 21.36458215 16.79348286 18.88058627]
    plot coordinates {
        (1,37.8) +- (0,0)
        (2,21.4) +- (0,0)
        (3,16.8) +- (0,0)
        (4,18.9) +- (0,0)
    };
    \addlegendentry{known utility}
    % [34.27607113 32.14685581 33.63291499 35.41067224] +- [2.59269772 0.50818991 0.51809127 0.62920142]
    \addplot[
        smooth,
        color=orange,
          mark=*, % This adds dots to the data points
        mark size=0.3pt, % Adjust mark size to make it smaller
        error bars/.cd,
        y dir=both, % Direction of error bars
        y explicit
    ]
    plot coordinates {
        (1,34.3) +- (2.6,2.6)
        (2,32.1) +- (0.5,0.5)
        (3,33.6) +- (0.5,0.5)
        (4,35.4) +- (0.6,0.6)
    };
    \addlegendentry{unknown-utility}
    
    \end{axis}
\end{tikzpicture}



% \begin{tikzpicture}
%     \begin{axis}[
%         ylabel style={at={(axis description cs:0.08,.5)},anchor=south},
%         xlabel=Length of goal region,
%         ylabel=MEG of eps-greedy policy,
%         xmin=.8, xmax=4.2,
%         ymin=200, ymax=800,
%         ytick pos=left,
%         xtick pos=bottom,
%         xtick={1,2,3,4},
%         xticklabels={1,2,3,4},
%         legend style={at={(0.75,.8)},anchor=south,legend cell align=left}
%         ]
%     \addplot[
%         smooth,
%         color=blue,
%         error bars/.cd,
%         y dir=both, % Direction of error bars
%         y explicit
%     ] 
%     plot coordinates {
%         (1,37.8) +- (0,0)
%         (2,21.4) +- (0,0)
%         (3,16.8) +- (0,0)
%         (4,18.9) +- (0,0)
%     };
%     \addlegendentry{known utility}
    
%     \addplot[
%         smooth,
%         color=orange,
%         error bars/.cd,
%         y dir=both, % Direction of error bars
%         y explicit
%     ]
%     plot coordinates {
%         (1,34.3) +- (2.6,2.6)
%         (2,32.1) +- (0.5,0.5)
%         (3,33.6) +- (0.5,0.5)
%         (4,35.4) +- (0.6,0.6)
%         % (1,750) +- (0,60)
%         % (2,480) +- (0,50)
%         % (3,440) +- (0,40)
%         % (4,300) +- (0,30)
%     };
%     \addlegendentry{unknown utility}
    
%     \end{axis}
% \end{tikzpicture}


